Newtonian kinematical backreaction in cosmological $N$-body simulations with Delaunay Tesselation: "zero test" and scale dependence

The backreaction of inhomogeneities describes the effect of inhomogeneous structure on average properties of the Universe. We investigate this approach by testing the consistency of cosmological $N$-body simulations as non-linear structure evolves. Using the Delaunay Tessellation Field Estimator (DTFE), we calculate the kinematical backreaction $Q$ from simulations on different scales in order to measure how much $N$-body simulations should be corrected for this effect. This is the first step towards creating fully relativistic and inhomogeneous $N$-body simulations. In this paper we compare the interpolation techniques available in DTFE and illustrate the statistical dependence of $Q$ as a function of length scale.

==> QD_zero_test_VirgoEdS_m1_vs_m2_four_z.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,2993){\makebox(0,0)[r]{\strut{}\tiny{-400}}}%
      \put(876,3336){\makebox(0,0)[r]{\strut{}\tiny{-200}}}%
      \put(876,3679){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(876,4021){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \put(876,4364){\makebox(0,0)[r]{\strut{}\tiny{400}}}%
      \put(1105,2602){\makebox(0,0){\strut{}}}%
      \put(1595,2602){\makebox(0,0){\strut{}}}%
      \put(1965,2602){\makebox(0,0){\strut{}}}%
      \put(2335,2602){\makebox(0,0){\strut{}}}%
      \put(2824,2602){\makebox(0,0){\strut{}}}%
      \put(3194,2602){\makebox(0,0){\strut{}}}%
      \put(1008,4755){\makebox(0,0){\strut{}\scriptsize{4}}}%
      \put(1378,4755){\makebox(0,0){\strut{}\scriptsize{8}}}%
      \put(1748,4755){\makebox(0,0){\strut{}\scriptsize{16}}}%
      \put(2118,4755){\makebox(0,0){\strut{}\scriptsize{32}}}%
      \put(2489,4755){\makebox(0,0){\strut{}\scriptsize{64}}}%
      \put(2859,4755){\makebox(0,0){\strut{}\scriptsize{128}}}%
      \put(3229,4755){\makebox(0,0){\strut{}\scriptsize{256}}}%
      \put(3599,4755){\makebox(0,0){\strut{}\scriptsize{512}}}%
      \csname LTb\endcsname%
      \put(370,3678){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize $Q_{\mathcal{C}}$ $[\mathrm{km}^{2} \mathrm{s}^{-2} (\mathrm{Mpc}/h)^{-2}]$}}}%
      \put(2303,5084){\makebox(0,0){\strut{}\scriptsize $N$ (resolution)}}%
      \put(2951,3079){\makebox(0,0)[l]{\strut{}\tiny $z=0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2942,4417){\makebox(0,0)[r]{\strut{}\tiny{DT}}}%
      \csname LTb\endcsname%
      \put(2942,4307){\makebox(0,0)[r]{\strut{}\tiny{grid}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4043,2993){\makebox(0,0)[r]{\strut{}\tiny{-400}}}%
      \put(4043,3336){\makebox(0,0)[r]{\strut{}\tiny{-200}}}%
      \put(4043,3679){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(4043,4021){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \put(4043,4364){\makebox(0,0)[r]{\strut{}\tiny{400}}}%
      \put(4272,2602){\makebox(0,0){\strut{}}}%
      \put(4762,2602){\makebox(0,0){\strut{}}}%
      \put(5132,2602){\makebox(0,0){\strut{}}}%
      \put(5502,2602){\makebox(0,0){\strut{}}}%
      \put(5992,2602){\makebox(0,0){\strut{}}}%
      \put(6362,2602){\makebox(0,0){\strut{}}}%
      \put(4175,4755){\makebox(0,0){\strut{}\scriptsize{4}}}%
      \put(4545,4755){\makebox(0,0){\strut{}\scriptsize{8}}}%
      \put(4916,4755){\makebox(0,0){\strut{}\scriptsize{16}}}%
      \put(5286,4755){\makebox(0,0){\strut{}\scriptsize{32}}}%
      \put(5656,4755){\makebox(0,0){\strut{}\scriptsize{64}}}%
      \put(6026,4755){\makebox(0,0){\strut{}\scriptsize{128}}}%
      \put(6397,4755){\makebox(0,0){\strut{}\scriptsize{256}}}%
      \put(6767,4755){\makebox(0,0){\strut{}\scriptsize{512}}}%
      \csname LTb\endcsname%
      \put(5471,5084){\makebox(0,0){\strut{}\scriptsize $N$ (resolution)}}%
      \put(6119,3079){\makebox(0,0)[l]{\strut{}\tiny $z=1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6110,4417){\makebox(0,0)[r]{\strut{}\tiny{DT}}}%
      \csname LTb\endcsname%
      \put(6110,4307){\makebox(0,0)[r]{\strut{}\tiny{grid}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,941){\makebox(0,0)[r]{\strut{}\tiny{-40}}}%
      \put(876,1314){\makebox(0,0)[r]{\strut{}\tiny{-20}}}%
      \put(876,1687){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(876,2060){\makebox(0,0)[r]{\strut{}\tiny{20}}}%
      \put(876,2433){\makebox(0,0)[r]{\strut{}\tiny{40}}}%
      \put(1105,535){\makebox(0,0){\strut{}\scriptsize{50}}}%
      \put(1595,535){\makebox(0,0){\strut{}\scriptsize{20}}}%
      \put(1965,535){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(2335,535){\makebox(0,0){\strut{}\scriptsize{5}}}%
      \put(2824,535){\makebox(0,0){\strut{}\scriptsize{2}}}%
      \put(3194,535){\makebox(0,0){\strut{}\scriptsize{1}}}%
      \put(1008,2620){\makebox(0,0){\strut{}}}%
      \put(1378,2620){\makebox(0,0){\strut{}}}%
      \put(1748,2620){\makebox(0,0){\strut{}}}%
      \put(2118,2620){\makebox(0,0){\strut{}}}%
      \put(2489,2620){\makebox(0,0){\strut{}}}%
      \put(2859,2620){\makebox(0,0){\strut{}}}%
      \put(3229,2620){\makebox(0,0){\strut{}}}%
      \put(3599,2620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(436,1687){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize $Q_{\mathcal{C}}$ $[\mathrm{km}^{2} \mathrm{s}^{-2} (\mathrm{Mpc}/h)^{-2}]$}}}%
      \put(2303,205){\makebox(0,0){\strut{}\scriptsize $\mathcal{D}_n$ size $[\mathrm{Mpc}/h]$}}%
      \put(2951,1035){\makebox(0,0)[l]{\strut{}\tiny $z=5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2942,2502){\makebox(0,0)[r]{\strut{}\tiny{DT}}}%
      \csname LTb\endcsname%
      \put(2942,2392){\makebox(0,0)[r]{\strut{}\tiny{grid}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4043,941){\makebox(0,0)[r]{\strut{}\tiny{-40}}}%
      \put(4043,1314){\makebox(0,0)[r]{\strut{}\tiny{-20}}}%
      \put(4043,1687){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(4043,2060){\makebox(0,0)[r]{\strut{}\tiny{20}}}%
      \put(4043,2433){\makebox(0,0)[r]{\strut{}\tiny{40}}}%
      \put(4272,535){\makebox(0,0){\strut{}\scriptsize{50}}}%
      \put(4762,535){\makebox(0,0){\strut{}\scriptsize{20}}}%
      \put(5132,535){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(5502,535){\makebox(0,0){\strut{}\scriptsize{5}}}%
      \put(5992,535){\makebox(0,0){\strut{}\scriptsize{2}}}%
      \put(6362,535){\makebox(0,0){\strut{}\scriptsize{1}}}%
      \put(4175,2620){\makebox(0,0){\strut{}}}%
      \put(4545,2620){\makebox(0,0){\strut{}}}%
      \put(4916,2620){\makebox(0,0){\strut{}}}%
      \put(5286,2620){\makebox(0,0){\strut{}}}%
      \put(5656,2620){\makebox(0,0){\strut{}}}%
      \put(6026,2620){\makebox(0,0){\strut{}}}%
      \put(6397,2620){\makebox(0,0){\strut{}}}%
      \put(6767,2620){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5471,205){\makebox(0,0){\strut{}\scriptsize $\mathcal{D}_n$ size $[\mathrm{Mpc}/h]$}}%
      \put(6119,1035){\makebox(0,0)[l]{\strut{}\tiny $z=10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6110,2502){\makebox(0,0)[r]{\strut{}\tiny{DT}}}%
      \csname LTb\endcsname%
      \put(6110,2392){\makebox(0,0)[r]{\strut{}\tiny{grid}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{QD_zero_test_VirgoEdS_m1_vs_m2_four_z}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> QD_zero_test_VirgoEdS_z0m1_sampling_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}-70}}%
      \put(594,1072){\makebox(0,0)[r]{\strut{}-60}}%
      \put(594,1439){\makebox(0,0)[r]{\strut{}-50}}%
      \put(594,1807){\makebox(0,0)[r]{\strut{}-40}}%
      \put(594,2174){\makebox(0,0)[r]{\strut{}-30}}%
      \put(594,2542){\makebox(0,0)[r]{\strut{}-20}}%
      \put(594,2909){\makebox(0,0)[r]{\strut{}-10}}%
      \put(594,3277){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,3644){\makebox(0,0)[r]{\strut{} 10}}%
      \put(594,4012){\makebox(0,0)[r]{\strut{} 20}}%
      \put(594,4379){\makebox(0,0)[r]{\strut{} 30}}%
      \put(954,484){\makebox(0,0){\strut{}\large{50}}}%
      \put(2102,484){\makebox(0,0){\strut{}\large{20}}}%
      \put(2970,484){\makebox(0,0){\strut{}\large{10}}}%
      \put(3838,484){\makebox(0,0){\strut{}\large{5}}}%
      \put(4986,484){\makebox(0,0){\strut{}\large{2}}}%
      \put(5854,484){\makebox(0,0){\strut{}\large{1}}}%
      \put(726,4599){\makebox(0,0){\strut{} 4}}%
      \put(1594,4599){\makebox(0,0){\strut{} 8}}%
      \put(2462,4599){\makebox(0,0){\strut{} 16}}%
      \put(3330,4599){\makebox(0,0){\strut{} 32}}%
      \put(4199,4599){\makebox(0,0){\strut{} 64}}%
      \put(5067,4599){\makebox(0,0){\strut{} 128}}%
      \put(5935,4599){\makebox(0,0){\strut{} 256}}%
      \put(6803,4599){\makebox(0,0){\strut{} 512}}%
      \csname LTb\endcsname%
      \put(50,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\Large $Q_{\mathcal{C}}$ $[\mathrm{km}^{2} \mathrm{s}^{-2} (\mathrm{Mpc}/h)^{-2}]$}}}%
      \put(3764,154){\makebox(0,0){\strut{}\Large $\mathcal{D}_n$ size $[\mathrm{Mpc}/h]$}}%
      \put(3764,4928){\makebox(0,0){\strut{}\Large $N$ (resolution)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6146,4261){\makebox(0,0)[r]{\strut{}\scriptsize{DT}, sampl. = 200}}%
      \csname LTb\endcsname%
      \put(6146,4151){\makebox(0,0)[r]{\strut{}\scriptsize{DT}, sampl. =  50}}%
      \csname LTb\endcsname%
      \put(6146,4041){\makebox(0,0)[r]{\strut{}\scriptsize{DT}, sampl. = 100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{QD_zero_test_VirgoEdS_z0m1_sampling_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> QD_zero_test_inv_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,3528){\makebox(0,0)[r]{\strut{}\tiny{-60}}}%
      \put(948,3696){\makebox(0,0)[r]{\strut{}\tiny{-50}}}%
      \put(948,3864){\makebox(0,0)[r]{\strut{}\tiny{-40}}}%
      \put(948,4032){\makebox(0,0)[r]{\strut{}\tiny{-30}}}%
      \put(948,4200){\makebox(0,0)[r]{\strut{}\tiny{-20}}}%
      \put(948,4367){\makebox(0,0)[r]{\strut{}\tiny{-10}}}%
      \put(948,4535){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(948,4703){\makebox(0,0)[r]{\strut{}\tiny{10}}}%
      \put(948,4871){\makebox(0,0)[r]{\strut{}\tiny{20}}}%
      \put(948,5039){\makebox(0,0)[r]{\strut{}\tiny{30}}}%
      \put(1175,3308){\makebox(0,0){\strut{}}}%
      \put(1650,3308){\makebox(0,0){\strut{}}}%
      \put(2010,3308){\makebox(0,0){\strut{}}}%
      \put(2370,3308){\makebox(0,0){\strut{}}}%
      \put(2846,3308){\makebox(0,0){\strut{}}}%
      \put(3206,3308){\makebox(0,0){\strut{}}}%
      \put(1080,5259){\makebox(0,0){\strut{}\scriptsize{4}}}%
      \put(1440,5259){\makebox(0,0){\strut{}\scriptsize{8}}}%
      \put(1800,5259){\makebox(0,0){\strut{}\scriptsize{16}}}%
      \put(2160,5259){\makebox(0,0){\strut{}\scriptsize{32}}}%
      \put(2519,5259){\makebox(0,0){\strut{}\scriptsize{64}}}%
      \put(2879,5259){\makebox(0,0){\strut{}\scriptsize{128}}}%
      \put(3239,5259){\makebox(0,0){\strut{}\scriptsize{256}}}%
      \put(3599,5259){\makebox(0,0){\strut{}\scriptsize{512}}}%
      \csname LTb\endcsname%
      \put(310,4283){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize$Q_{\mathcal{C}}$ [$\frac{\mathrm{km}^2}{(\mathrm{s}\cdot\mathrm{Mpc}/h)^{2}}$]}}}%
      \put(2339,5588){\makebox(0,0){\strut{}\scriptsize$N$ (resolution)}}%
      \put(1206,4888){\makebox(0,0)[l]{\strut{}\tiny VC EdS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1740,3921){\makebox(0,0)[r]{\strut{}\scriptsize z=10}}%
      \csname LTb\endcsname%
      \put(1740,3789){\makebox(0,0)[r]{\strut{}\scriptsize z=3}}%
      \csname LTb\endcsname%
      \put(1740,3657){\makebox(0,0)[r]{\strut{}\scriptsize z=0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4188,3528){\makebox(0,0)[r]{\strut{}\tiny{-700}}}%
      \put(4188,3696){\makebox(0,0)[r]{\strut{}\tiny{-600}}}%
      \put(4188,3864){\makebox(0,0)[r]{\strut{}\tiny{-500}}}%
      \put(4188,4032){\makebox(0,0)[r]{\strut{}\tiny{-400}}}%
      \put(4188,4200){\makebox(0,0)[r]{\strut{}\tiny{-300}}}%
      \put(4188,4367){\makebox(0,0)[r]{\strut{}\tiny{-200}}}%
      \put(4188,4535){\makebox(0,0)[r]{\strut{}\tiny{-100}}}%
      \put(4188,4703){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(4188,4871){\makebox(0,0)[r]{\strut{}\tiny{100}}}%
      \put(4188,5039){\makebox(0,0)[r]{\strut{}\tiny{200}}}%
      \put(4415,3308){\makebox(0,0){\strut{}}}%
      \put(4890,3308){\makebox(0,0){\strut{}}}%
      \put(5250,3308){\makebox(0,0){\strut{}}}%
      \put(5610,3308){\makebox(0,0){\strut{}}}%
      \put(6086,3308){\makebox(0,0){\strut{}}}%
      \put(6446,3308){\makebox(0,0){\strut{}}}%
      \put(4320,5259){\makebox(0,0){\strut{}\scriptsize{4}}}%
      \put(4680,5259){\makebox(0,0){\strut{}\scriptsize{8}}}%
      \put(5040,5259){\makebox(0,0){\strut{}\scriptsize{16}}}%
      \put(5400,5259){\makebox(0,0){\strut{}\scriptsize{32}}}%
      \put(5759,5259){\makebox(0,0){\strut{}\scriptsize{64}}}%
      \put(6119,5259){\makebox(0,0){\strut{}\scriptsize{128}}}%
      \put(6479,5259){\makebox(0,0){\strut{}\scriptsize{256}}}%
      \put(6839,5259){\makebox(0,0){\strut{}\scriptsize{512}}}%
      \csname LTb\endcsname%
      \put(5579,5588){\makebox(0,0){\strut{}\scriptsize$N$ (resolution)}}%
      \put(4446,4888){\makebox(0,0)[l]{\strut{}\tiny Gadget-2 EdS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4980,3921){\makebox(0,0)[r]{\strut{}\scriptsize z=10}}%
      \csname LTb\endcsname%
      \put(4980,3789){\makebox(0,0)[r]{\strut{}\scriptsize z=3}}%
      \csname LTb\endcsname%
      \put(4980,3657){\makebox(0,0)[r]{\strut{}\scriptsize z=0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,2419){\makebox(0,0)[r]{\strut{}\tiny{-0.003}}}%
      \put(948,2570){\makebox(0,0)[r]{\strut{}\tiny{-0.002}}}%
      \put(948,2721){\makebox(0,0)[r]{\strut{}\tiny{-0.001}}}%
      \put(948,2872){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(948,3023){\makebox(0,0)[r]{\strut{}\tiny{0.001}}}%
      \put(948,3174){\makebox(0,0)[r]{\strut{}\tiny{0.002}}}%
      \put(948,3325){\makebox(0,0)[r]{\strut{}\tiny{0.003}}}%
      \put(1175,2199){\makebox(0,0){\strut{}}}%
      \put(1650,2199){\makebox(0,0){\strut{}}}%
      \put(2010,2199){\makebox(0,0){\strut{}}}%
      \put(2370,2199){\makebox(0,0){\strut{}}}%
      \put(2846,2199){\makebox(0,0){\strut{}}}%
      \put(3206,2199){\makebox(0,0){\strut{}}}%
      \put(1080,3325){\makebox(0,0){\strut{}}}%
      \put(1440,3325){\makebox(0,0){\strut{}}}%
      \put(1800,3325){\makebox(0,0){\strut{}}}%
      \put(2160,3325){\makebox(0,0){\strut{}}}%
      \put(2519,3325){\makebox(0,0){\strut{}}}%
      \put(2879,3325){\makebox(0,0){\strut{}}}%
      \put(3239,3325){\makebox(0,0){\strut{}}}%
      \put(3599,3325){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(310,2872){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize $\langle \mathbf{I}\rangle_{\mathcal{C}}$ [$\frac{\mathrm{km}}{\mathrm{s}\cdot\mathrm{Mpc}/h}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4188,2419){\makebox(0,0)[r]{\strut{}\tiny{-0.006}}}%
      \put(4188,2548){\makebox(0,0)[r]{\strut{}\tiny{-0.004}}}%
      \put(4188,2678){\makebox(0,0)[r]{\strut{}\tiny{-0.002}}}%
      \put(4188,2807){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(4188,2937){\makebox(0,0)[r]{\strut{}\tiny{0.002}}}%
      \put(4188,3066){\makebox(0,0)[r]{\strut{}\tiny{0.004}}}%
      \put(4188,3196){\makebox(0,0)[r]{\strut{}\tiny{0.006}}}%
      \put(4188,3325){\makebox(0,0)[r]{\strut{}\tiny{0.008}}}%
      \put(4415,2199){\makebox(0,0){\strut{}}}%
      \put(4890,2199){\makebox(0,0){\strut{}}}%
      \put(5250,2199){\makebox(0,0){\strut{}}}%
      \put(5610,2199){\makebox(0,0){\strut{}}}%
      \put(6086,2199){\makebox(0,0){\strut{}}}%
      \put(6446,2199){\makebox(0,0){\strut{}}}%
      \put(4320,3325){\makebox(0,0){\strut{}}}%
      \put(4680,3325){\makebox(0,0){\strut{}}}%
      \put(5040,3325){\makebox(0,0){\strut{}}}%
      \put(5400,3325){\makebox(0,0){\strut{}}}%
      \put(5759,3325){\makebox(0,0){\strut{}}}%
      \put(6119,3325){\makebox(0,0){\strut{}}}%
      \put(6479,3325){\makebox(0,0){\strut{}}}%
      \put(6839,3325){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(948,1008){\makebox(0,0)[r]{\strut{}\tiny{-30}}}%
      \put(948,1142){\makebox(0,0)[r]{\strut{}\tiny{-25}}}%
      \put(948,1277){\makebox(0,0)[r]{\strut{}\tiny{-20}}}%
      \put(948,1411){\makebox(0,0)[r]{\strut{}\tiny{-15}}}%
      \put(948,1545){\makebox(0,0)[r]{\strut{}\tiny{-10}}}%
      \put(948,1680){\makebox(0,0)[r]{\strut{}\tiny{-5}}}%
      \put(948,1814){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(948,1948){\makebox(0,0)[r]{\strut{}\tiny{5}}}%
      \put(948,2083){\makebox(0,0)[r]{\strut{}\tiny{10}}}%
      \put(948,2217){\makebox(0,0)[r]{\strut{}\tiny{15}}}%
      \put(1175,788){\makebox(0,0){\strut{}\scriptsize{50}}}%
      \put(1650,788){\makebox(0,0){\strut{}\scriptsize{20}}}%
      \put(2010,788){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(2370,788){\makebox(0,0){\strut{}\scriptsize{5}}}%
      \put(2846,788){\makebox(0,0){\strut{}\scriptsize{2}}}%
      \put(3206,788){\makebox(0,0){\strut{}\scriptsize{1}}}%
      \put(1080,2217){\makebox(0,0){\strut{}}}%
      \put(1440,2217){\makebox(0,0){\strut{}}}%
      \put(1800,2217){\makebox(0,0){\strut{}}}%
      \put(2160,2217){\makebox(0,0){\strut{}}}%
      \put(2519,2217){\makebox(0,0){\strut{}}}%
      \put(2879,2217){\makebox(0,0){\strut{}}}%
      \put(3239,2217){\makebox(0,0){\strut{}}}%
      \put(3599,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(310,1612){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize$\langle\mathbf{II}\rangle_{\mathcal{C}}$ [$\frac{\mathrm{km}^2}{(\mathrm{s}\cdot \mathrm{Mpc}/h)^{2}}$]}}}%
      \put(2339,458){\makebox(0,0){\strut{}\scriptsize$\mathcal{D}_n$ size $[\mathrm{Mpc}/h]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4188,1008){\makebox(0,0)[r]{\strut{}\tiny{-350}}}%
      \put(4188,1142){\makebox(0,0)[r]{\strut{}\tiny{-300}}}%
      \put(4188,1277){\makebox(0,0)[r]{\strut{}\tiny{-250}}}%
      \put(4188,1411){\makebox(0,0)[r]{\strut{}\tiny{-200}}}%
      \put(4188,1545){\makebox(0,0)[r]{\strut{}\tiny{-150}}}%
      \put(4188,1680){\makebox(0,0)[r]{\strut{}\tiny{-100}}}%
      \put(4188,1814){\makebox(0,0)[r]{\strut{}\tiny{-50}}}%
      \put(4188,1948){\makebox(0,0)[r]{\strut{}\tiny{0}}}%
      \put(4188,2083){\makebox(0,0)[r]{\strut{}\tiny{50}}}%
      \put(4188,2217){\makebox(0,0)[r]{\strut{}\tiny{100}}}%
      \put(4415,788){\makebox(0,0){\strut{}\scriptsize{50}}}%
      \put(4890,788){\makebox(0,0){\strut{}\scriptsize{20}}}%
      \put(5250,788){\makebox(0,0){\strut{}\scriptsize 10}}%
      \put(5610,788){\makebox(0,0){\strut{}\scriptsize{5}}}%
      \put(6086,788){\makebox(0,0){\strut{}\scriptsize{2}}}%
      \put(6446,788){\makebox(0,0){\strut{}\scriptsize{1}}}%
      \put(4320,2217){\makebox(0,0){\strut{}}}%
      \put(4680,2217){\makebox(0,0){\strut{}}}%
      \put(5040,2217){\makebox(0,0){\strut{}}}%
      \put(5400,2217){\makebox(0,0){\strut{}}}%
      \put(5759,2217){\makebox(0,0){\strut{}}}%
      \put(6119,2217){\makebox(0,0){\strut{}}}%
      \put(6479,2217){\makebox(0,0){\strut{}}}%
      \put(6839,2217){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5579,458){\makebox(0,0){\strut{}\scriptsize$\mathcal{D}_n$ size $[\mathrm{Mpc}/h]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{QD_zero_test_inv_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup

